Optimal tournament design: lessons from the men's handball Champions League

Many sports tournaments are organised in a hybrid design consisting of a round-robin group stage followed by a knock-out phase. The traditional seeding regime aims to create balanced groups roughly at the same competition level but may result in several uneven matches when the quality of the teams varies greatly. Our paper is the first challenging this classical solution through the example of the men's EHF (European Handball Federation) Champions League, the most prestigious men's handball club competition in Europe, which has used unbalanced groups between the 2015/16 and 2019/20 seasons. Its particular design is compared to an alternative format with equally strong groups, as well as to the previous scheme of the EHF Champions League. We find that it is possible to increase the quality of all matches played together with raising the uncertainty of outcome, essentially without sacrificing fairness. Our results have useful implications for the governing bodies of major sports.

==> Figure1_logistic_probability.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption{The probability that team $i$ beats its opponent}
\label{Fig1}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {$r=3$ (more competitive)},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 1,
xmax = 28,
ymin = 0,
ymax = 1,
ymajorgrids,
xlabel = Pre-tournament rank of the opponent,
xlabel style = {font=\small},
%ylabel = Probability decrease compared to $RR$,
tick label style = {/pgf/number format/fixed, font=\small},
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% Team 1
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.5)
(2,0.513510589459957)
(3,0.527248709018854)
(4,0.541201196944156)
(5,0.555353167375025)
(6,0.569687965302806)
(7,0.584187135747931)
(8,0.598830409356725)
(9,0.613595706618962)
(10,0.628459162822655)
(11,0.64339517570855)
(12,0.658376477556881)
(13,0.673374233128834)
(14,0.688358164493205)
(15,0.703296703296703)
(16,0.718157170489537)
(17,0.732905982905983)
(18,0.747508885436397)
(19,0.761931206830724)
(20,0.776138136465888)
(21,0.790095018715808)
(22,0.803767660910518)
(23,0.817122650288479)
(24,0.830127674861619)
(25,0.842751842751843)
(26,0.854965994342939)
(27,0.866743001539859)
(28,0.878058048548786)
};
% Team 9
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.386404293381038)
(2,0.399296667111966)
(3,0.412570507655117)
(4,0.426224327376295)
(5,0.440254777070064)
(6,0.454656454656455)
(7,0.469421712112466)
(8,0.484540463807992)
(9,0.5)
(10,0.515784809831402)
(11,0.53187641876034)
(12,0.548253245884085)
(13,0.564890487087283)
(14,0.581760030300002)
(15,0.598830409356725)
(16,0.616066802961345)
(17,0.633431085043988)
(18,0.650881932305737)
(19,0.668374993956389)
(20,0.685863127538838)
(21,0.703296703296703)
(22,0.720623977793271)
(23,0.737791535464589)
(24,0.75474479454579)
(25,0.771428571428571)
(26,0.787787695091286)
(27,0.803767660910518)
(28,0.819315311043777)
};
% Team 17
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.267094017094017)
(2,0.277807921866522)
(3,0.288986020301268)
(4,0.300643094369049)
(5,0.312793243665937)
(6,0.325449654464)
(7,0.338624338624339)
(8,0.352327841056103)
(9,0.366568914956012)
(10,0.381354164804586)
(11,0.396687658055239)
(12,0.412570507655117)
(13,0.429000429000429)
(14,0.445971276662462)
(15,0.463472568217369)
(16,0.481489004747181)
(17,0.5)
(18,0.518979232721641)
(19,0.538394239181641)
(20,0.558206065257778)
(21,0.578368999421631)
(22,0.598830409356725)
(23,0.619530705490591)
(24,0.640403454176131)
(25,0.661375661375661)
(26,0.682368244287831)
(27,0.703296703296703)
(28,0.724071999909491)
};
% Team 23
\addplot[red,smooth,very thick] coordinates {
(1,0.182877349711521)
(2,0.191093889021242)
(3,0.199747926492113)
(4,0.208862743847679)
(5,0.218462359375695)
(6,0.228571428571429)
(7,0.239215113448242)
(8,0.250418915216657)
(9,0.262208464535411)
(10,0.274609263102)
(11,0.287646370023419)
(12,0.30134402625183)
(13,0.315725210462053)
(14,0.330811120182475)
(15,0.346620572879921)
(16,0.363169323169323)
(17,0.380469294509409)
(18,0.398527726798009)
(19,0.417346245327897)
(20,0.436919861711707)
(21,0.457235923685435)
(22,0.478273038124095)
(23,0.5)
(24,0.522374769075371)
(25,0.545343545343545)
(26,0.568840002894565)
(27,0.592784749034749)
(28,0.617085079993092)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {$r=5$ (less competitive)},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 1,
xmax = 28,
ymin = 0,
ymax = 1,
ymajorgrids,
xlabel = Pre-tournament rank of the opponent,
xlabel style = {font=\small},
%ylabel = Probability decrease compared to $RR$,
tick label style = {/pgf/number format/fixed},
legend entries={Team $1 \qquad$,Team $9 \qquad$,Team $17 \qquad$,Team $23$},
legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 4,font=\small}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% Team 1
\addplot[blue,smooth,very thick,dashdotdotted] coordinates {
(1,0.5)
(2,0.522507909843214)
(3,0.545334707467139)
(4,0.568393308373283)
(5,0.591589421383606)
(6,0.614822724689605)
(7,0.637988303155328)
(8,0.660978315683308)
(9,0.683683846560631)
(10,0.705996881335206)
(11,0.727812337199875)
(12,0.749030071204713)
(13,0.769556787694509)
(14,0.789307769572618)
(15,0.808208366219416)
(16,0.826195183535391)
(17,0.843216937587798)
(18,0.859234951355278)
(19,0.874223292579618)
(20,0.888168568273901)
(21,0.901069406724714)
(22,0.912935669907781)
(23,0.923787447548272)
(24,0.933653888440094)
(25,0.942571925298637)
(26,0.950584946851274)
(27,0.957741465751625)
(28,0.964093824006661)
};
% Team 9
\addplot[black,smooth,very thick,loosely dotted] coordinates {
(1,0.316316153439369)
(2,0.336113818861346)
(3,0.356883801474672)
(4,0.378609468158252)
(5,0.401261036081435)
(6,0.424794191294639)
(7,0.449148926100936)
(8,0.474248695906657)
(9,0.5)
(10,0.526292486728904)
(11,0.552999670045775)
(12,0.579980320263104)
(13,0.607080557134597)
(14,0.63413662949301)
(15,0.660978315683308)
(16,0.687432827453332)
(17,0.713329052380516)
(18,0.738501932220508)
(19,0.762796752054825)
(20,0.786073111527708)
(21,0.808208366219416)
(22,0.829100363030648)
(23,0.848669344494276)
(24,0.866858957348009)
(25,0.883636363636364)
(26,0.898991511291946)
(27,0.912935669907781)
(28,0.9254993724155)
};
% Team 17
\addplot[ForestGreen,smooth,very thick,loosely dashed] coordinates {
(1,0.156783062412201)
(2,0.169064952352453)
(3,0.182347538795436)
(4,0.196697822737394)
(5,0.212182230586917)
(6,0.228865044543496)
(7,0.246806459387804)
(8,0.266060237092565)
(9,0.286670947619484)
(10,0.308670809927216)
(11,0.332076182842392)
(12,0.356883801474672)
(13,0.383066910297222)
(14,0.41057150579301)
(15,0.439312963947095)
(16,0.469173382157421)
(17,0.5)
(18,0.531605065882714)
(19,0.563767474809724)
(20,0.596236407898765)
(21,0.628737055875862)
(22,0.660978315683308)
(23,0.692662132182879)
(24,0.723493946139677)
(25,0.753193540612196)
(26,0.781505483462989)
(27,0.808208366219416)
(28,0.833122144192143)
};
% Team 23
\addplot[red,smooth,very thick] coordinates {
(1,0.0762125524517283)
(2,0.0828025963028901)
(3,0.0900423774494945)
(4,0.0979991245924611)
(5,0.106746269312025)
(6,0.116363636363636)
(7,0.126937489148881)
(8,0.138560369457691)
(9,0.151330655505724)
(10,0.165351745881787)
(11,0.180730760418523)
(12,0.197576634199536)
(13,0.215997471053804)
(14,0.236097022515142)
(15,0.25797017346426)
(16,0.281697354093866)
(17,0.307337867817121)
(18,0.334922234009157)
(19,0.364443797619891)
(20,0.395850052545587)
(21,0.42903434886725)
(22,0.463828877111036)
(23,0.5)
(24,0.537247074247846)
(25,0.575205808705361)
(26,0.613456892178211)
(27,0.651540083846052)
(28,0.688973238988476)
};
\end{axis}
\end{tikzpicture}
\end{figure}

%\end{document}

==> Figure2_random_seeding.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption[The probability that team $i$ is allocated to the top groups]{The probability that team $i$ is allocated to the top groups \\
\small{Competition design $D(8+6)/R$}}
\label{Fig2}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = 0.8\textwidth, 
height = 0.4\textwidth,
xmin = 1,
xmax = 28,
ymin = 0,
ymax = 1,
ymajorgrids,
xlabel = Value of $i$,
xlabel style = {font=\small},
%ylabel = Probability decrease compared to $RR$,
tick label style = {/pgf/number format/fixed},
%legend entries ={$Team\,1 \qquad$,$Team\,2 \qquad$,$Team\,7 \qquad$,$Team\,13$},
%legend style={at={(0.5,-0.15)},anchor = north,legend columns = 4}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},4/7)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},4/7);
\addplot[red,smooth,very thick] coordinates {
(1,0.887)
(2,0.863996)
(3,0.841968)
(4,0.819196)
(5,0.795257)
(6,0.771647)
(7,0.748318)
(8,0.724963)
(9,0.701051)
(10,0.677177)
(11,0.653839)
(12,0.63035)
(13,0.607591)
(14,0.583799)
(15,0.559989)
(16,0.536216)
(17,0.513483)
(18,0.489525)
(19,0.465883)
(20,0.442073)
(21,0.418053)
(22,0.395178)
(23,0.370918)
(24,0.347603)
(25,0.324238)
(26,0.300594)
(27,0.276911)
(28,0.253184)
};
\end{axis}
\end{tikzpicture}

\end{figure}
%\end{document}

==> Figure3_number_of_runs.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption[Dependence of some tournament metrics on the number of iterations]{Dependence of some tournament metrics on the number of iterations \\
\small{Competition design $D(8+6)/R$; $\alpha=4$}}
\label{Fig3}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
xmin = 1000,
xmax = 10000000,
title = The proportion of tournament wins for \\ the highest pre-tournament ranked club,
title style = {align=center, font=\small},
%ymin=0,
%ymax=1,
ymajorgrids,
xlabel = Number of independent runs,
xlabel style = {font=\small},
xmode = log,
%ylabel = Probability decrease compared to $RR$,
%tick label style = {/pgf/number format/fixed},
tick label style = {/pgf/number format/precision=3, font=\small},
]
\addplot[red,smooth,very thick] coordinates {
(1000,0.178)
(2500,0.164)
(5000,0.1682)
(10000,0.1698)
(25000,0.16704)
(50000,0.16964)
(100000,0.16535)
(250000,0.166936)
(500000,0.166464)
(1000000,0.166267)
(2500000,0.1667952)
(5000000,0.1669574)
(10000000,0.1668813)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth,
height = 0.35\textwidth,
title style = {align=center},
title = The average number of matches between \\ the highest pre-tournament ranked clubs,
title style = {align=center, font=\small},
xmin = 1000,
xmax = 10000000,
%ymin=0,
%ymax=1,
ymajorgrids,
xlabel = Number of independent runs,
xlabel style = {font=\small},
xmode = log,
%ylabel = Probability decrease compared to $RR$,
scaled ticks = false,
tick label style = {/pgf/number format/precision=4},
]
\addplot[red,smooth,very thick] coordinates {
(1000,1.061)
(2500,1.0652)
(5000,1.0384)
(10000,1.0277)
(25000,1.04444)
(50000,1.03916)
(100000,1.04108)
(250000,1.043536)
(500000,1.04161)
(1000000,1.039611)
(2500000,1.042144)
(5000000,1.0399222)
(10000000,1.0414988)
};
\end{axis}
\end{tikzpicture}

\end{figure}
%\end{document}

==> Figure4_match_number.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption{The distribution of matches played in a season}
\label{Fig4}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width = \textwidth, 
height = 0.5\textwidth,
xlabel = Number of matches,
xlabel style = {font=\small},
ylabel = Number of teams,
ylabel style = {font=\small},
xmin = 9.05,
xmax = 20.95,
xtick distance = 2, 
ybar = 4pt,
ymin = 0,
ymajorgrids = true,
bar width = 12pt,
legend entries={$D(8+6) \qquad$,$D(4 \times 7) \qquad$,$D(4 \times 6)$},
legend style={at={(0.5,-0.2)},anchor = north,legend columns = 4,font=\small}
]
% D(8+6)
\addplot [blue, pattern color = blue, pattern = north west lines, very thick] coordinates {
(10,8)
(12,2)
(14,6)
(16,4)
(18,6)
(20,2)
};
% D(4x7)
\addplot [red, pattern color = red, pattern = grid, very thick] coordinates {
(12,4)
(14,8)
(16,12)
(18,4)
};
% D(4x6)
\addplot [ForestGreen, pattern color = ForestGreen, pattern = horizontal lines, very thick] coordinates {
(10,8)
(12,8)
(14,4)
(16,4)
};
\end{axis}
\end{tikzpicture}
\end{figure}
%\end{document}

==> Figure5_average_rank.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{The average pre-tournament ranks of the teams in the Final Four}
\label{Fig5}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = \textwidth, 
height = 0.3\textwidth,
title = Expected rank of \#1,
title style = {align=center, font=\small},
symbolic x coords = {$r=3$,$r=5$},
%xtick = \empty,
xtick = data,
x tick label style = {font=\small},
enlarge x limits = 0.4,
ybar = 8pt,
ymin = 3,
ymajorgrids = true,
bar width = 16pt,
%legend entries = {$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 4,font=\small}
]
% D(8+6)/S
\addlegendentry{$D(8+6)$/S $\qquad$}
\addplot [red, pattern color = red, pattern = grid, very thick] coordinates {
($r=3$,4.959461)
($r=5$,3.786206)
};
% D(8+6)/R
\addlegendentry{$D(8+6)$/R $\qquad$}
\addplot [black, pattern color = black, pattern = dots, very thick] coordinates {
($r=3$,5.024501)
($r=5$,3.891422)
};
% D(4x7)/S
\addlegendentry{$D(4 \times 7)$/S}
\addplot [ForestGreen, pattern color = ForestGreen, pattern = north west lines, very thick] coordinates {
($r=3$,5.334196)
($r=5$,4.052349)
};
% D(4x7)/R
\addlegendentry{$D(4 \times 7)$/R $\qquad$}
\addplot [brown, pattern color = brown, pattern = north east lines, very thick] coordinates {
($r=3$,5.337813)
($r=5$,4.058942)
};
% D(4x6)/S
\addlegendentry{$D(4 \times 6)$/S $\qquad$}
\addplot [blue, pattern color = blue, pattern = horizontal lines, very thick] coordinates {
($r=3$,5.352392)
($r=5$,4.027914)
};
% D(4x6)/R
\addlegendentry{$D(4 \times 6)$/R}
\addplot [orange, pattern color = orange, pattern = vertical lines, very thick] coordinates {
($r=3$,5.397178)
($r=5$,4.074502)
};
\legend{}
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = \textwidth, 
height = 0.3\textwidth,
title = Expected rank of \#2,
title style = {align=center, font=\small},
symbolic x coords = {$r=3$,$r=5$},
%xtick = \empty,
xtick = data,
x tick label style = {font=\small},
enlarge x limits = 0.4,
ybar = 8pt,
ymin = 4,
ymajorgrids = true,
bar width = 16pt,
%legend entries = {$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 4,font=\small}
]
% D(8+6)/S
\addlegendentry{$D(8+6)$/S $\qquad$}
\addplot [red, pattern color = red, pattern = grid, very thick] coordinates {
($r=3$,5.950545)
($r=5$,4.707498)
};
% D(8+6)/R
\addlegendentry{$D(8+6)$/R $\qquad$}
\addplot [black, pattern color = black, pattern = dots, very thick] coordinates {
($r=3$,6.072698)
($r=5$,4.916781)
};
% D(4x7)/S
\addlegendentry{$D(4 \times 7)$/S}
\addplot [ForestGreen, pattern color = ForestGreen, pattern = north west lines, very thick] coordinates {
($r=3$,6.520078)
($r=5$,5.169311)
};
% D(4x7)/R
\addlegendentry{$D(4 \times 7)$/R $\qquad$}
\addplot [brown, pattern color = brown, pattern = north east lines, very thick] coordinates {
($r=3$,6.530128)
($r=5$,5.171564)
};
% D(4x6)/S
\addlegendentry{$D(4 \times 6)$/S $\qquad$}
\addplot [blue, pattern color = blue, pattern = horizontal lines, very thick] coordinates {
($r=3$,6.530505)
($r=5$,5.117058)
};
% D(4x6)/R
\addlegendentry{$D(4 \times 6)$/R}
\addplot [orange, pattern color = orange, pattern = vertical lines, very thick] coordinates {
($r=3$,6.621965)
($r=5$,5.201975)
};
\legend{}
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = \textwidth, 
height = 0.3\textwidth,
title = Expected rank of \#3,
title style = {align=center, font=\small},
symbolic x coords = {$r=3$,$r=5$},
%xtick = \empty,
xtick = data,
x tick label style = {font=\small},
enlarge x limits = 0.4,
ybar = 8pt,
ymin = 4,
ymajorgrids = true,
bar width = 16pt,
%legend entries = {$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 4,font=\small}
]
% D(8+6)/S
\addlegendentry{$D(8+6)$/S $\qquad$}
\addplot [red, pattern color = red, pattern = grid, very thick] coordinates {
($r=3$,5.967933)
($r=5$,4.747038)
};
% D(8+6)/R
\addlegendentry{$D(8+6)$/R $\qquad$}
\addplot [black, pattern color = black, pattern = dots, very thick] coordinates {
($r=3$,6.092494)
($r=5$,4.945628)
};
% D(4x7)/S
\addlegendentry{$D(4 \times 7)$/S}
\addplot [ForestGreen, pattern color = ForestGreen, pattern = north west lines, very thick] coordinates {
($r=3$,6.5433)
($r=5$,5.192066)
};
% D(4x7)/R
\addlegendentry{$D(4 \times 7)$/R $\qquad$}
\addplot [brown, pattern color = brown, pattern = north east lines, very thick] coordinates {
($r=3$,6.56065)
($r=5$,5.20531)
};
% D(4x6)/S
\addlegendentry{$D(4 \times 6)$/S $\qquad$}
\addplot [blue, pattern color = blue, pattern = horizontal lines, very thick] coordinates {
($r=3$,6.562582)
($r=5$,5.159418)
};
% D(4x6)/R
\addlegendentry{$D(4 \times 6)$/R}
\addplot [orange, pattern color = orange, pattern = vertical lines, very thick] coordinates {
($r=3$,6.65301)
($r=5$,5.24388)
};
\legend{}
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = \textwidth, 
height = 0.3\textwidth,
title = Expected rank of \#4,
title style = {align=center, font=\small},
symbolic x coords = {$r=3$,$r=5$},
xtick = data,
x tick label style = {font=\small},
enlarge x limits = 0.4,
ybar = 8pt,
ymin = 5,
ymajorgrids = true,
bar width = 16pt,
%legend entries = {$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3,font=\small}
]
% D(8+6)/S
\addlegendentry{$D(8+6)$/S $\qquad$}
\addplot [red, pattern color = red, pattern = grid, very thick] coordinates {
($r=3$,7.278712)
($r=5$,6.071874)
};
% D(8+6)/R
\addlegendentry{$D(8+6)$/R $\qquad$}
\addplot [black, pattern color = black, pattern = dots, very thick] coordinates {
($r=3$,7.508157)
($r=5$,6.391243)
};
% D(4x7)/S
\addlegendentry{$D(4 \times 7)$/S}
\addplot [ForestGreen, pattern color = ForestGreen, pattern = north west lines, very thick] coordinates {
($r=3$,8.119443)
($r=5$,6.776301)
};
% D(4x7)/R
\addlegendentry{$D(4 \times 7)$/R $\qquad$}
\addplot [brown, pattern color = brown, pattern = north east lines, very thick] coordinates {
($r=3$,8.141913)
($r=5$,6.814659)
};
% D(4x6)/S
\addlegendentry{$D(4 \times 6)$/S $\qquad$}
\addplot [blue, pattern color = blue, pattern = horizontal lines, very thick] coordinates {
($r=3$,8.146549)
($r=5$,6.713871)
};
% D(4x6)/R
\addlegendentry{$D(4 \times 6)$/R}
\addplot [orange, pattern color = orange, pattern = vertical lines, very thick] coordinates {
($r=3$,8.329356)
($r=5$,6.912722)
};
%\legend{}
\end{axis}
\end{tikzpicture}

\end{figure}
%\end{document}

==> Figure6_quality_competitive_balance.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering
\caption{Characteristics of all matches played}
\label{Fig6}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = \textwidth, 
height = 0.35\textwidth,
title = Expected quality,
title style = {align=center, font=\small},
symbolic x coords = {$r=3$,$r=5$},
%xtick = \empty,
xtick = data,
x tick label style = {font=\small},
enlarge x limits = 0.4,
ybar = 8pt,
%ymin = 2,
ymajorgrids = true,
bar width = 16pt,
%legend entries = {$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 4,font=\small}
]
% D(8+6)/S
\addlegendentry{$D(8+6)$/S $\qquad$}
\addplot [red, pattern color = red, pattern = grid, very thick] coordinates {
($r=3$,48.7995269622642)
($r=5$,48.4065636792453)
};
% D(8+6)/R
\addlegendentry{$D(8+6)$/R $\qquad$}
\addplot [black, pattern color = black, pattern = dots, very thick] coordinates {
($r=3$,50.335464754717)
($r=5$,49.8892061886792)
};
% D(4x7)/S
\addlegendentry{$D(4 \times 7)$/S}
\addplot [ForestGreen, pattern color = ForestGreen, pattern = north west lines, very thick] coordinates {
($r=3$,55.5171513962264)
($r=5$,55.0402074716981)
};
% D(4x7)/R
\addlegendentry{$D(4 \times 7)$/R $\qquad$}
\addplot [brown, pattern color = brown, pattern = north east lines, very thick] coordinates {
($r=3$,55.5653351132075)
($r=5$,55.0854902075472)
};
% D(4x6)/S
\addlegendentry{$D(4 \times 6)$/S $\qquad$}
\addplot [blue, pattern color = blue, pattern = horizontal lines, very thick] coordinates {
($r=3$,47.2677006486486)
($r=5$,46.5209995135135)
};
% D(4x6)/R
\addlegendentry{$D(4 \times 6)$/R}
\addplot [orange, pattern color = orange, pattern = vertical lines, very thick] coordinates {
($r=3$,47.4394877027027)
($r=5$,46.7245787297297)
};
\legend{}
\end{axis}
\end{tikzpicture}

\vspace{0.25cm}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = \textwidth, 
height = 0.35\textwidth,
title = Expected competitive balance,
title style = {align=center, font=\small},
symbolic x coords = {$r=3$,$r=5$},
xtick = data,
x tick label style = {font=\small},
enlarge x limits = 0.4,
ybar = 8pt,
%ymin = 5,
ymajorgrids = true,
bar width = 16pt,
%legend entries = {$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
legend style = {at={(0.5,-0.25)},anchor = north,legend columns = 3,font=\small}
]
% D(8+6)/S
\addlegendentry{$D(8+6)$/S $\qquad$}
\addplot [red, pattern color = red, pattern = grid, very thick] coordinates {
($r=3$,10.6696628490566)
($r=5$,10.5445243018868)
};
% D(8+6)/R
\addlegendentry{$D(8+6)$/R $\qquad$}
\addplot [black, pattern color = black, pattern = dots, very thick] coordinates {
($r=3$,16.4266165471698)
($r=5$,16.2365556037736)
};
% D(4x7)/S
\addlegendentry{$D(4 \times 7)$/S}
\addplot [ForestGreen, pattern color = ForestGreen, pattern = north west lines, very thick] coordinates {
($r=3$,20.2446589811321)
($r=5$,20.0272408301887)
};
% D(4x7)/R
\addlegendentry{$D(4 \times 7)$/R $\qquad$}
\addplot [brown, pattern color = brown, pattern = north east lines, very thick] coordinates {
($r=3$,19.0181745849057)
($r=5$,18.7982540377358)
};
% D(4x6)/S
\addlegendentry{$D(4 \times 6)$/S $\qquad$}
\addplot [blue, pattern color = blue, pattern = horizontal lines, very thick] coordinates {
($r=3$,17.8198014054054)
($r=5$,17.6198604054054)
};
% D(4x6)/R
\addlegendentry{$D(4 \times 6)$/R}
\addplot [orange, pattern color = orange, pattern = vertical lines, very thick] coordinates {
($r=3$,16.484567)
($r=5$,16.2881449189189)
};
%\legend{}
\end{axis}
\end{tikzpicture}

\end{figure}
%\end{document}

==> Figure7_matches_points.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption[Individual team statistics]{Individual team statistics ($r = 3$)}
\label{Fig7}

\begin{subfigure}{\textwidth}
\caption{Correct team identification}
\label{Fig7a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = Expected number of matches played,
title style = {align=center, font=\small},
xmin = 1,
xmax = 28,
%ymin = 0.95,
%ymax = 3,
ymajorgrids,
%ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
scaled ticks = false,
%y tick label style={/pgf/number format/fixed},
y tick label style = {/pgf/number format/1000 sep=\,},
%tick label style = {font=\small},
%legend entries={Team $1 \qquad$,Team $9 \qquad$,Team $17 \qquad$,Team $23$},
%legend style = {at={(-0.1,-0.35)},anchor=north,legend columns = 4}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,17.824972)
(2,17.730596)
(3,17.648802)
(4,17.528888)
(5,17.402178)
(6,17.25336)
(7,17.084956)
(8,16.908868)
(9,16.707074)
(10,16.516498)
(11,16.284474)
(12,16.084292)
(13,15.826668)
(14,15.633038)
(15,15.38605)
(16,15.202966)
(17,12.277392)
(18,12.039192)
(19,11.756506)
(20,11.538442)
(21,11.265338)
(22,11.076348)
(23,10.851896)
(24,10.697692)
(25,10.529712)
(26,10.417406)
(27,10.299724)
(28,10.226672)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,17.502256)
(2,17.361316)
(3,17.18448)
(4,16.996074)
(5,16.789594)
(6,16.566626)
(7,16.330868)
(8,16.082202)
(9,15.815006)
(10,15.55535)
(11,15.268856)
(12,14.984752)
(13,14.693272)
(14,14.391686)
(15,14.105086)
(16,13.809954)
(17,13.523534)
(18,13.248564)
(19,12.972846)
(20,12.715452)
(21,12.471472)
(22,12.239586)
(23,12.025742)
(24,11.817342)
(25,11.631674)
(26,11.457948)
(27,11.302322)
(28,11.15614)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,16.687406)
(2,16.613302)
(3,16.538858)
(4,16.454002)
(5,16.42212)
(6,16.330908)
(7,16.235748)
(8,16.129684)
(9,16.083964)
(10,15.966988)
(11,15.845406)
(12,15.725982)
(13,15.606698)
(14,15.470236)
(15,15.322916)
(16,15.177212)
(17,14.996984)
(18,14.840484)
(19,14.676618)
(20,14.513228)
(21,14.257044)
(22,14.088168)
(23,13.923258)
(24,13.75639)
(25,13.310356)
(26,13.152124)
(27,13.006044)
(28,12.867872)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,16.748536)
(2,16.674798)
(3,16.601744)
(4,16.513044)
(5,16.428656)
(6,16.33911)
(7,16.236856)
(8,16.13179)
(9,16.026766)
(10,15.907136)
(11,15.790638)
(12,15.66028)
(13,15.526612)
(14,15.380812)
(15,15.23359)
(16,15.076754)
(17,14.91281)
(18,14.753156)
(19,14.584254)
(20,14.412916)
(21,14.236292)
(22,14.06141)
(23,13.88617)
(24,13.71209)
(25,13.53956)
(26,13.370704)
(27,13.206838)
(28,13.046678)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(1,14.20344)
(2,14.082284)
(3,13.960114)
(4,13.830086)
(5,13.67058)
(6,13.521732)
(7,13.373014)
(8,13.21664)
(9,13.019102)
(10,12.85289)
(11,12.68572)
(12,12.518268)
(13,12.253608)
(14,12.082226)
(15,11.907826)
(16,11.741642)
(17,11.416674)
(18,11.258492)
(19,11.113426)
(20,10.974868)
(21,10.737286)
(22,10.62565)
(23,10.523482)
(24,10.43095)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotdotted] coordinates {
(1,14.14687)
(2,14.024124)
(3,13.892198)
(4,13.750604)
(5,13.604386)
(6,13.45139)
(7,13.293628)
(8,13.12863)
(9,12.959638)
(10,12.782376)
(11,12.605128)
(12,12.42793)
(13,12.244114)
(14,12.05757)
(15,11.876102)
(16,11.70202)
(17,11.526068)
(18,11.363494)
(19,11.203208)
(20,11.052998)
(21,10.911824)
(22,10.78101)
(23,10.66217)
(24,10.55252)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = Expected winning percentage,
title style = {align=center, font=\small},
xmin = 1,
xmax = 28,
%ymin = 0.5,
%ymax = 3,
ymajorgrids,
%ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
%legend entries={$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 4,font=\small}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,0.620600413846372)
(2,0.607380315923954)
(3,0.591495332091096)
(4,0.57786751789389)
(5,0.560903181199503)
(6,0.546274754598525)
(7,0.528341425052543)
(8,0.513210582754564)
(9,0.494179591231834)
(10,0.478571486522143)
(11,0.459349684859333)
(12,0.442841562438682)
(13,0.422198974540946)
(14,0.405510304523024)
(15,0.384480552188508)
(16,0.367368577947224)
(17,0.600580644488667)
(18,0.585759742015909)
(19,0.564783873712139)
(20,0.548334688513406)
(21,0.525176075498134)
(22,0.506970167423414)
(23,0.480938630447619)
(24,0.460764994916661)
(25,0.431571822667135)
(26,0.410009075195879)
(27,0.37843984945616)
(28,0.355740459848522)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,0.660334244911056)
(2,0.64934507268919)
(3,0.638009704105099)
(4,0.626267630983485)
(5,0.614648454274713)
(6,0.60269001062739)
(7,0.590482943098922)
(8,0.578224486920386)
(9,0.565462700425153)
(10,0.552761397204177)
(11,0.539483049679688)
(12,0.526457561660013)
(13,0.512964641231715)
(14,0.499025895923521)
(15,0.485099062848677)
(16,0.471203234999914)
(17,0.456369984354681)
(18,0.441752328780689)
(19,0.426613944233979)
(20,0.411311921904152)
(21,0.39538628639827)
(22,0.379205309722077)
(23,0.362832164535045)
(24,0.345884294454709)
(25,0.32869404696177)
(26,0.311083625095872)
(27,0.293012798608994)
(28,0.274970195784563)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,0.699338770807158)
(2,0.688436711738582)
(3,0.677575984992434)
(4,0.666297901264385)
(5,0.648516695773749)
(6,0.636543969263681)
(7,0.62439531581791)
(8,0.611510430086541)
(9,0.59160484318418)
(10,0.578094628742754)
(11,0.564238429737932)
(12,0.550084694234039)
(13,0.526884226246961)
(14,0.511873509880521)
(15,0.496033065768944)
(16,0.480002980784613)
(17,0.453754768292078)
(18,0.437049357689412)
(19,0.419835823212132)
(20,0.402226644547994)
(21,0.373222457614636)
(22,0.355089604269341)
(23,0.337093372829836)
(24,0.318730131960493)
(25,0.28707909841029)
(26,0.268920746185179)
(27,0.250898582228386)
(28,0.233061845812579)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,0.687166627578673)
(2,0.676096765909848)
(3,0.664697817289557)
(4,0.652704734511699)
(5,0.640717779957167)
(6,0.628241011903341)
(7,0.615300770050557)
(8,0.601426810044019)
(9,0.587532194579992)
(10,0.573049101987938)
(11,0.558327788908846)
(12,0.54321780964325)
(13,0.527433415609278)
(14,0.510905861146993)
(15,0.494139267237729)
(16,0.476996639992932)
(17,0.459282589934426)
(18,0.441851221528465)
(19,0.423431325318388)
(20,0.404786928613197)
(21,0.386162351825883)
(22,0.36675852563861)
(23,0.348036643653362)
(24,0.328473267022022)
(25,0.309217507806753)
(26,0.290042020225711)
(27,0.271009003063413)
(28,0.251837594213638)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(1,0.67426186895569)
(2,0.662638532215371)
(3,0.650680646304178)
(4,0.638439847734859)
(5,0.617447028582547)
(6,0.604174006702692)
(7,0.590675744450727)
(8,0.577289462374703)
(9,0.553855096918359)
(10,0.539558184968517)
(11,0.524830045121601)
(12,0.509872292237233)
(13,0.483916818621911)
(14,0.468095779701522)
(15,0.452046662421839)
(16,0.435911859687086)
(17,0.407552497338542)
(18,0.390672747291556)
(19,0.373790674450885)
(20,0.356726021670602)
(21,0.324714830172168)
(22,0.307560384541181)
(23,0.289968662463622)
(24,0.272264750574013)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotdotted] coordinates {
(1,0.661512546591578)
(2,0.6494467675842)
(3,0.637175701066167)
(4,0.623963209179757)
(5,0.61076479306012)
(6,0.596687777248299)
(7,0.582619131511729)
(8,0.568006410417538)
(9,0.553036589447946)
(10,0.537693931081358)
(11,0.52165126764282)
(12,0.505489329276879)
(13,0.488737608944183)
(14,0.471821187851283)
(15,0.454875766476239)
(16,0.437595902245937)
(17,0.41931194575635)
(18,0.401637295712041)
(19,0.383570223814465)
(20,0.365595560589082)
(21,0.347513303000488)
(22,0.328999787589474)
(23,0.310587432014309)
(24,0.292338796799248)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Erroneous team identification}
\label{Fig7b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = Expected number of matches played,
title style = {align=center, font=\small},
xmin = 1,
xmax = 28,
%ymin = 0.95,
%ymax = 3,
ymajorgrids,
%ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
scaled ticks = false,
%y tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/1000 sep=\,},
%tick label style = {font=\small},
%legend entries={Team $1 \qquad$,Team $9 \qquad$,Team $17 \qquad$,Team $23$},
%legend style = {at={(-0.1,-0.35)},anchor=north,legend columns = 4}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,17.824986)
(2,17.744746)
(3,17.66911)
(4,17.55864)
(5,17.441976)
(6,17.306808)
(7,17.153188)
(8,16.98931)
(9,13.955628)
(10,16.601816)
(11,16.410842)
(12,16.176928)
(13,15.979226)
(14,15.723828)
(15,15.531514)
(16,15.288322)
(17,15.116364)
(18,11.902922)
(19,11.581314)
(20,11.379904)
(21,11.114352)
(22,10.943306)
(23,10.740324)
(24,10.604186)
(25,10.454836)
(26,10.356086)
(27,10.257964)
(28,10.191574)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,17.503756)
(2,17.35275)
(3,17.183938)
(4,16.992412)
(5,16.786234)
(6,16.56632)
(7,16.330322)
(8,16.078848)
(9,14.964168)
(10,15.656316)
(11,15.380696)
(12,15.094648)
(13,14.808182)
(14,14.50501)
(15,14.212432)
(16,13.916124)
(17,13.633498)
(18,13.242492)
(19,12.975168)
(20,12.71612)
(21,12.473496)
(22,12.239744)
(23,12.02294)
(24,11.813532)
(25,11.633146)
(26,11.459954)
(27,11.302434)
(28,11.15532)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,16.682446)
(2,16.60491)
(3,16.530868)
(4,16.450128)
(5,16.41099)
(6,16.32688)
(7,16.228046)
(8,16.130644)
(9,16.116628)
(10,15.971828)
(11,15.854848)
(12,15.725618)
(13,15.597588)
(14,15.461962)
(15,15.321224)
(16,15.169284)
(17,15.014002)
(18,14.844648)
(19,14.682168)
(20,14.520652)
(21,14.256872)
(22,14.08698)
(23,13.91989)
(24,13.754968)
(25,13.31049)
(26,13.154584)
(27,13.004012)
(28,12.866842)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,16.749852)
(2,16.674454)
(3,16.600304)
(4,16.513944)
(5,16.426178)
(6,16.332142)
(7,16.237244)
(8,16.133158)
(9,16.035344)
(10,15.908672)
(11,15.785826)
(12,15.655542)
(13,15.525096)
(14,15.383718)
(15,15.233992)
(16,15.079438)
(17,14.920406)
(18,14.748562)
(19,14.582144)
(20,14.408954)
(21,14.236532)
(22,14.062194)
(23,13.884234)
(24,13.712992)
(25,13.541906)
(26,13.371196)
(27,13.205984)
(28,13.049992)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotted] coordinates {
(1,14.197314)
(2,14.084502)
(3,13.958532)
(4,13.826554)
(5,13.661528)
(6,13.519964)
(7,13.367814)
(8,13.214908)
(9,12.868386)
(10,12.829644)
(11,12.66395)
(12,12.491044)
(13,12.319798)
(14,12.03755)
(15,11.868284)
(16,11.699844)
(17,11.537228)
(18,11.320388)
(19,11.170082)
(20,11.029782)
(21,10.74068)
(22,10.6281)
(23,10.527458)
(24,10.436666)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotted] coordinates {
(1,14.151968)
(2,14.022572)
(3,13.887556)
(4,13.750824)
(5,13.605816)
(6,13.454082)
(7,13.290106)
(8,13.127804)
(9,12.930426)
(10,12.786202)
(11,12.604442)
(12,12.427736)
(13,12.244814)
(14,12.063492)
(15,11.881198)
(16,11.706006)
(17,11.530244)
(18,11.36173)
(19,11.20477)
(20,11.055244)
(21,10.914802)
(22,10.782662)
(23,10.662668)
(24,10.552836)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = Expected winning percentage,
title style = {align=center, font=\small},
xmin = 1,
xmax = 28,
%ymin = 0.5,
%ymax = 3,
ymajorgrids,
%ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
scaled ticks = false,
y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
legend entries={$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S$,$D(4 \times 7)/R \qquad$,$D(4 \times 6)/S \qquad$,$D(4 \times 6)/R$},
legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0.5)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0.5);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,0.626517967531643)
(2,0.614102563091069)
(3,0.598044723248653)
(4,0.584627909678654)
(5,0.567688488964782)
(6,0.553556149695542)
(7,0.53569214072626)
(8,0.520782656858931)
(9,0.695539032711391)
(10,0.484779375942969)
(11,0.468877709017002)
(12,0.449115926089304)
(13,0.432612255437153)
(14,0.411872795861161)
(15,0.395240283722501)
(16,0.373698761708446)
(17,0.357067810751316)
(18,0.58272859386964)
(19,0.553197590532473)
(20,0.536866128220414)
(21,0.513588736437356)
(22,0.495415370821213)
(23,0.469462653081974)
(24,0.449511824858598)
(25,0.420591198178527)
(26,0.399395582462332)
(27,0.368150736344951)
(28,0.346396837230442)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,0.661066573368596)
(2,0.649777009407731)
(3,0.638239907522944)
(4,0.626907704450669)
(5,0.61506910960493)
(6,0.603028312866104)
(7,0.5909086789593)
(8,0.578297960152369)
(9,0.579775233745037)
(10,0.551427232306757)
(11,0.537953939145537)
(12,0.524938243011695)
(13,0.511168420269281)
(14,0.497394624340142)
(15,0.483176841233084)
(16,0.469187541013575)
(17,0.45460490037113)
(18,0.441672081055439)
(19,0.426654591293153)
(20,0.41146709845456)
(21,0.395498583556687)
(22,0.379448295650628)
(23,0.362490206222438)
(24,0.345648871142009)
(25,0.328337407610976)
(26,0.310668437238055)
(27,0.292797905300752)
(28,0.274285542682774)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,0.699432325451556)
(2,0.688594759020073)
(3,0.677508646248945)
(4,0.666427580381137)
(5,0.648131709299683)
(6,0.636272515018179)
(7,0.623811024444964)
(8,0.611345833433557)
(9,0.579552496961523)
(10,0.576255391680902)
(11,0.562056602497861)
(12,0.548282236030406)
(13,0.533125762778194)
(14,0.509448930219852)
(15,0.494107259315574)
(16,0.477688202027202)
(17,0.46133875564956)
(18,0.441357855033006)
(19,0.423961434033448)
(20,0.406637181305633)
(21,0.373487325971644)
(22,0.355249599275359)
(23,0.336883624798759)
(24,0.318710301616114)
(25,0.287600306224639)
(26,0.269109308207694)
(27,0.250739848594418)
(28,0.233163118036267)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,0.687175564297523)
(2,0.676068133925105)
(3,0.664571925911718)
(4,0.652493068887723)
(5,0.640535613336225)
(6,0.627777728114291)
(7,0.614747921506876)
(8,0.601367382628993)
(9,0.584355907799671)
(10,0.573537250626576)
(11,0.559154649240401)
(12,0.543610754581349)
(13,0.527597252860788)
(14,0.511766076315232)
(15,0.494839041532909)
(16,0.477569853730623)
(17,0.460171928297394)
(18,0.441444799838791)
(19,0.423041700863741)
(20,0.404773656713735)
(21,0.386158511075591)
(22,0.367115615102451)
(23,0.347951424615863)
(24,0.328809059321263)
(25,0.309422248241865)
(26,0.2903490458146)
(27,0.270866903973229)
(28,0.251978545274204)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotted] coordinates {
(1,0.674147307018778)
(2,0.663025359363079)
(3,0.651099628528272)
(4,0.638618559620857)
(5,0.617400776838433)
(6,0.604283783595873)
(7,0.59082397466033)
(8,0.577394031044333)
(9,0.539339587730738)
(10,0.536995726459752)
(11,0.522480821544621)
(12,0.507470392386737)
(13,0.491937611314731)
(14,0.465412895481223)
(15,0.449671072920062)
(16,0.433480566065667)
(17,0.416767181856855)
(18,0.396361679476004)
(19,0.379437321946249)
(20,0.362339980971519)
(21,0.324755508962189)
(22,0.307237323698497)
(23,0.290013885593274)
(24,0.272679321154859)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotted] coordinates {
(1,0.661780396903102)
(2,0.649116866720314)
(3,0.636791455602411)
(4,0.624038748514271)
(5,0.610696925491275)
(6,0.596630598802653)
(7,0.582554646291008)
(8,0.568042454015919)
(9,0.549595968454558)
(10,0.537903436845437)
(11,0.521844362487447)
(12,0.506089765666088)
(13,0.489406862366386)
(14,0.472208544590571)
(15,0.455081634023774)
(16,0.437819440721284)
(17,0.4199037765376)
(18,0.40165036486521)
(19,0.383956832670372)
(20,0.366106528268395)
(21,0.347659810961298)
(22,0.329351045224268)
(23,0.310836743674285)
(24,0.292316018177483)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}

==> Figure8_expected_prize.tex <==
%\input{Preambulum}

\begin{figure}[ht]
\centering
\caption{The ratio between the expected prizes of team $i$ and team $i+1$}
\label{Fig8}

\begin{subfigure}{\textwidth}
\caption{Correct team identification}
\label{Fig8a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {$r=3$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 1,
xmax = 23,
ymin = 0.98,
%ymax = 3,
ymajorgrids,
ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
log ticks with fixed point,
y tick label style={/pgf/number format/1000 sep=\,},
%tick label style = {font=\small},
%legend entries={Team $1 \qquad$,Team $9 \qquad$,Team $17 \qquad$,Team $23$},
%legend style = {at={(-0.1,-0.35)},anchor=north,legend columns = 4}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,1.10108537143395)
(2,1.11151144965598)
(3,1.12193754021951)
(4,1.1341503368451)
(5,1.14429162855241)
(6,1.16173492839253)
(7,1.17351934239475)
(8,1.19807932895213)
(9,1.19962389700564)
(10,1.23903113876761)
(11,1.23612351576834)
(12,1.29023181026397)
(13,1.28649493481046)
(14,1.34729157473427)
(15,1.34857960180825)
(16,1.62746797159072)
(17,1.38800056601104)
(18,1.45421496673297)
(19,1.46891687657431)
(20,1.59386542476313)
(21,1.48864451350705)
(22,1.74146544546211)
(23,1.64407939767283)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,1.1004605753252)
(2,1.11772151594703)
(3,1.12645965981855)
(4,1.13311627925989)
(5,1.14808140394349)
(6,1.16137919758007)
(7,1.16941876825462)
(8,1.19077444425049)
(9,1.19418041088782)
(10,1.23150525152635)
(11,1.22949087415946)
(12,1.25796803721942)
(13,1.28717529942448)
(14,1.29925658607001)
(15,1.32170147004112)
(16,1.36561058857247)
(17,1.38058668009568)
(18,1.42318521552165)
(19,1.47021412712151)
(20,1.47488483099295)
(21,1.59994671876388)
(22,1.5867267859659)
(23,1.62551534585433)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,1.09504794320239)
(2,1.09842048786489)
(3,1.10757968883363)
(4,1.10556907413646)
(5,1.12728919477659)
(6,1.13825343173709)
(7,1.14981995428243)
(8,1.16061659172742)
(9,1.18006802677947)
(10,1.18482924446782)
(11,1.19894596177235)
(12,1.25268495634477)
(13,1.24036133053999)
(14,1.26087800630677)
(15,1.28061478188804)
(16,1.35434629552157)
(17,1.33439082838625)
(18,1.34685494223363)
(19,1.39978437211213)
(20,1.51579766536965)
(21,1.43183464259847)
(22,1.54652765810788)
(23,1.5685903500473)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,1.09348790877413)
(2,1.09668075931998)
(3,1.11297480092046)
(4,1.11727151923022)
(5,1.12008227148881)
(6,1.14231899191672)
(7,1.14915279001845)
(8,1.15871403485074)
(9,1.1779688166317)
(10,1.186270857977)
(11,1.20548053264078)
(12,1.22300308345362)
(13,1.24910431643006)
(14,1.26082992934906)
(15,1.29382811259555)
(16,1.30739195761338)
(17,1.32674098360656)
(18,1.36896533151403)
(19,1.38451404424559)
(20,1.45623687830305)
(21,1.45814419930328)
(22,1.50928065004381)
(23,1.56209556993529)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(1,1.0937470588098)
(2,1.09450618119531)
(3,1.10578786883178)
(4,1.12503865788303)
(5,1.12407064580072)
(6,1.13090958539666)
(7,1.14801745364166)
(8,1.16699405293376)
(9,1.16273767926879)
(10,1.17836718352256)
(11,1.19510999267503)
(12,1.26000357270454)
(13,1.22634852972721)
(14,1.25230904643241)
(15,1.26696452493537)
(16,1.42489965640703)
(17,1.32597720649601)
(18,1.34210429673155)
(19,1.40454944034662)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotdotted] coordinates {
(1,1.08846340451563)
(2,1.0983572091778)
(3,1.11157384267296)
(4,1.11416668437945)
(5,1.12355471917102)
(6,1.13740997130219)
(7,1.14315057965412)
(8,1.15747734342568)
(9,1.16852509827638)
(10,1.18575031934045)
(11,1.19589842237852)
(12,1.21745655980481)
(13,1.24563209826368)
(14,1.2504658648145)
(15,1.26200792451755)
(16,1.31469527334052)
(17,1.30546722113503)
(18,1.34535641413809)
(19,1.38850301590203)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {$r=5$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 1,
xmax = 23,
%ymin = 0.5,
%ymax = 3,
ymajorgrids,
ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
log ticks with fixed point,
%tick label style = {font=\small},
%legend entries={$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S \qquad$,$D(4 \times 7)/R$},
%legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 4,font=\small}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,1.12564692744292)
(2,1.15507680707956)
(3,1.17070644627032)
(4,1.2007899605943)
(5,1.22813053136229)
(6,1.26275313324656)
(7,1.30259550356425)
(8,1.34579500244732)
(9,1.37899225691668)
(10,1.45750133691188)
(11,1.46107351878879)
(12,1.63913153793178)
(13,1.61166390809074)
(14,1.83515580331618)
(15,1.73361417420394)
(16,0.89118312814001)
(17,1.71915337889142)
(18,1.81404958677686)
(19,2.042194092827)
(20,2.29170024174053)
(21,2.02117263843648)
(22,2.63519313304721)
(23,3.10666666666667)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,1.13529487840461)
(2,1.15423344948912)
(3,1.17364054715029)
(4,1.19362332279858)
(5,1.21462813061373)
(6,1.24850873807026)
(7,1.27302203744027)
(8,1.2945021163896)
(9,1.33603136541275)
(10,1.36838077945659)
(11,1.41356025421657)
(12,1.45620873155712)
(13,1.4997597693786)
(14,1.56940284439604)
(15,1.60216785798181)
(16,1.70787482806052)
(17,1.74724614460244)
(18,1.76649566601804)
(19,1.92606473594549)
(20,1.99118046132972)
(21,2.02194787379973)
(22,2.06515580736544)
(23,2.824)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,1.12720966106489)
(2,1.13761384104825)
(3,1.15453418808965)
(4,1.16968176190725)
(5,1.18936853459948)
(6,1.21266554739592)
(7,1.23788593264091)
(8,1.28349123668981)
(9,1.30592139817336)
(10,1.33116279421324)
(11,1.36662207737877)
(12,1.47659866539562)
(13,1.46084001782531)
(14,1.52200084781687)
(15,1.57426191874433)
(16,1.70173525938039)
(17,1.70466160755769)
(18,1.77244029645896)
(19,1.84595895616924)
(20,2.18066298342541)
(21,2.00887902330744)
(22,2.2984693877551)
(23,2.10752688172043)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,1.12681484473568)
(2,1.13910433649386)
(3,1.15439251065153)
(4,1.17590256368265)
(5,1.19788590791564)
(6,1.21594207521291)
(7,1.24337508535483)
(8,1.26618284077412)
(9,1.29273132167281)
(10,1.33527675916469)
(11,1.37250226302858)
(12,1.41939912776611)
(13,1.45213979572254)
(14,1.51925101640831)
(15,1.57713628815941)
(16,1.60529013737954)
(17,1.6983563170358)
(18,1.80218400903728)
(19,1.83740774907749)
(20,1.90845070422535)
(21,1.96539792387543)
(22,2.3640081799591)
(23,2.40886699507389)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(1,1.12157852567025)
(2,1.1369099824796)
(3,1.15052751943409)
(4,1.22249948721638)
(5,1.192307424836)
(6,1.21103997731704)
(7,1.2346630896862)
(8,1.27825110319528)
(9,1.2919785116729)
(10,1.32291982189374)
(11,1.36170388281939)
(12,1.48534997702558)
(13,1.43491351838421)
(14,1.47812104083423)
(15,1.54676783157048)
(16,2.04958805355304)
(17,1.70022763088776)
(18,1.83574413371906)
(19,1.80872093023256)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotdotted] coordinates {
(1,1.12796318518001)
(2,1.13858198585678)
(3,1.15487229397246)
(4,1.17502220717839)
(5,1.18946845244324)
(6,1.21971534001054)
(7,1.23793381177347)
(8,1.2669054089041)
(9,1.29923679226616)
(10,1.31548221085198)
(11,1.36259905555218)
(12,1.40585666764017)
(13,1.45271011403382)
(14,1.4812918652953)
(15,1.53709681219518)
(16,1.64107025480416)
(17,1.645124355957)
(18,1.72663371773751)
(19,1.78529411764706)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Erroneous team identification}
\label{Fig8b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
name = axis1,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {$r=3$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 1,
xmax = 23,
%ymin = 0.95,
%ymax = 3,
ymajorgrids,
ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
log ticks with fixed point,
%y tick label style={/pgf/number format/fixed},
%tick label style = {font=\small},
%legend entries={Team $1 \qquad$,Team $9 \qquad$,Team $17 \qquad$,Team $23$},
%legend style = {at={(-0.1,-0.35)},anchor=north,legend columns = 4}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,1.09465668415282)
(2,1.11348729064039)
(3,1.11743283292893)
(4,1.13422406473203)
(5,1.13496960338138)
(6,1.15558041972701)
(7,1.16925306461348)
(8,1.43282592710471)
(9,0.974378618773174)
(10,1.51599904165474)
(11,1.56522738288236)
(12,1.65676891525349)
(13,1.72728060046189)
(14,1.77664159222692)
(15,1.86034022099596)
(16,2.78236223905816)
(17,2.86575606002309)
(18,2.15150982116681)
(19,2.43397640007492)
(20,2.50146670577882)
(21,2.71152869476892)
(22,2.94641313742437)
(23,3.0015243902439)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,1.10783148389522)
(2,1.11306225921712)
(3,1.12247797033075)
(4,1.13821705497528)
(5,1.1476906325735)
(6,1.1564989682458)
(7,1.17656767253877)
(8,1.39698754156151)
(9,1.21292100196846)
(10,1.4983094026556)
(11,1.54521601069608)
(12,1.61395596648243)
(13,1.67639086369081)
(14,1.71620024014039)
(15,1.79389850101147)
(16,1.9344637209884)
(17,2.00830200105983)
(18,2.0810187767243)
(19,2.1928397521027)
(20,2.28504672897196)
(21,2.49647741400746)
(22,2.66349852907898)
(23,2.73272933182333)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,1.09434456675476)
(2,1.10087688512326)
(3,1.10492381000122)
(4,1.11147893239085)
(5,1.12021324452463)
(6,1.13980330491765)
(7,1.13988910343308)
(8,1.3746106459544)
(9,1.37960427324707)
(10,1.44152548539274)
(11,1.46712975908402)
(12,1.54618839125829)
(13,1.60319463942336)
(14,1.61109600628361)
(15,1.67697710074682)
(16,1.76727796908785)
(17,1.87518548746105)
(18,1.93712025234636)
(19,2.02897896202627)
(20,2.18193613900485)
(21,2.19958609271523)
(22,2.34377892370752)
(23,3.0918863578193)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,1.09381770208795)
(2,1.0982259753305)
(3,1.11124985219345)
(4,1.11605257601351)
(5,1.12776941687463)
(6,1.13677804967841)
(7,1.14775189872631)
(8,1.35870613687932)
(9,1.39463260425076)
(10,1.44029512711929)
(11,1.47097798099973)
(12,1.51569872456503)
(13,1.56771679116596)
(14,1.6269153497856)
(15,1.68857724851144)
(16,1.76540808088829)
(17,1.83009534733673)
(18,1.92546441403562)
(19,2.04425881146039)
(20,2.10091546656673)
(21,2.25235187324641)
(22,2.37737049764541)
(23,2.46350884326083)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(1,1.08782918722434)
(2,1.09809831506278)
(3,1.10505448800437)
(4,1.12993466438551)
(5,1.12183320117254)
(6,1.13132719998922)
(7,1.14214724728652)
(8,1.37008924619218)
(9,1.32499944037229)
(10,1.40611208754079)
(11,1.44457099741305)
(12,1.57309306229019)
(13,1.6156127916224)
(14,1.58006792347191)
(15,1.65149408978919)
(16,1.77504184538132)
(17,1.83481381154245)
(18,1.82969254695538)
(19,2.29237903225806)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotdotted] coordinates {
(1,1.09408277914142)
(2,1.10154905039024)
(3,1.10455142011198)
(4,1.11712203077721)
(5,1.1222250592393)
(6,1.13833746224221)
(7,1.14397583622329)
(8,1.3505089525712)
(9,1.37448778683937)
(10,1.41874685552846)
(11,1.4503076555128)
(12,1.50472372163863)
(13,1.56019539333085)
(14,1.5900721545946)
(15,1.63283882462635)
(16,1.717135518591)
(17,1.77779783689747)
(18,1.83425315206174)
(19,1.92673286111814)
};
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
width = 0.5\textwidth, 
height = 0.35\textwidth,
title = {$r=5$},%$\alpha=4$,
title style = {align=center, font=\small},
xmin = 1,
xmax = 23,
ymin = 0.9,
%ymax = 3,
ymajorgrids,
ymode = log,
xlabel = Value of $i$,
xlabel style = {font=\small},
log ticks with fixed point,
%tick label style = {font=\small},
legend entries={$D(8+6)/S \qquad$,$D(8+6)/R \qquad$,$D(4 \times 7)/S$,$D(4 \times 7)/R \qquad$,$D(4 \times 6)/S \qquad$,$D(4 \times 6)/R$},
legend style = {at={(-0.1,-0.3)},anchor=north,legend columns = 3,font=\small}
]
\draw (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1.0)  -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1.0);
% D(8+6)/S
\addplot[red,very thick] coordinates {
(1,1.12833045366892)
(2,1.14745005618905)
(3,1.16898733204194)
(4,1.19504059805309)
(5,1.22069806141397)
(6,1.25403970306372)
(7,1.28476037513256)
(8,1.8090841346311)
(9,1.44658862937809)
(10,2.08669735720375)
(11,2.23450062717197)
(12,2.55186397020432)
(13,2.76430297001563)
(14,3.16660236979884)
(15,3.47987340520225)
(16,2.14176109537299)
(17,2.20091423595995)
(18,3.76533333333333)
(19,4.97724810400867)
(20,5.73979591836735)
(21,4.78238341968912)
(22,7.68627450980392)
(23,11.3529411764706)
};
% D(8+6)/R
\addplot[black,very thick, loosely dotted] coordinates {
(1,1.13652148198711)
(2,1.15085545333848)
(3,1.17364826089668)
(4,1.19584899141649)
(5,1.21762933095483)
(6,1.24292794150632)
(7,1.2643655530187)
(8,1.69944407437309)
(9,1.50322440068888)
(10,1.92322179190478)
(11,2.05285930564635)
(12,2.18856515278765)
(13,2.33292528747165)
(14,2.49307434608942)
(15,2.67090100230477)
(16,3.00145025621193)
(17,3.22450743173177)
(18,3.51205432937182)
(19,3.94141689373297)
(20,3.96366083445491)
(21,4.63091482649842)
(22,4.61490683229814)
(23,4.73134328358209)
};
% D(4x7)/S
\addplot[ForestGreen,very thick,densely dashed] coordinates {
(1,1.12515883571108)
(2,1.13880884778784)
(3,1.15432771639394)
(4,1.16288554509124)
(5,1.18960888472693)
(6,1.21484069152346)
(7,1.2392066843252)
(8,1.67867803958958)
(9,1.69231497793184)
(10,1.83251262265161)
(11,1.92601808138814)
(12,2.16213208013851)
(13,2.33780833134318)
(14,2.36162812309163)
(15,2.58919659025661)
(16,2.76060983654621)
(17,3.00318344608038)
(18,3.36864197530864)
(19,4.0663430420712)
(20,4.18821096173733)
(21,3.92796610169492)
(22,5.06282722513089)
(23,13.4857142857143)
};
% D(4x7)/R
\addplot[brown,very thick, loosely dashed] coordinates {
(1,1.12472573373137)
(2,1.14247257119839)
(3,1.15608449296433)
(4,1.17346727965643)
(5,1.1949558818845)
(6,1.21774885117902)
(7,1.24194905412032)
(8,1.65598208409194)
(9,1.74121201998269)
(10,1.83010997147729)
(11,1.92616424032816)
(12,2.05106897252436)
(13,2.20482355027487)
(14,2.37517146776406)
(15,2.58131502288806)
(16,2.79687388987567)
(17,3.03831078518144)
(18,3.24159373560571)
(19,3.58684807256236)
(20,3.96167883211679)
(21,4.34055118110236)
(22,5.24401913875598)
(23,5.52173913043478)
};
% D(4x6)/S
\addplot[blue,smooth,very thick,loosely dashdotdotted] coordinates {
(1,1.12048104319463)
(2,1.13293515088567)
(3,1.15533130133277)
(4,1.21938054160001)
(5,1.19117648755178)
(6,1.2140641433387)
(7,1.23613270227506)
(8,1.66038332413539)
(9,1.61857957300891)
(10,1.80613945375163)
(11,1.88812383740213)
(12,2.19969623606797)
(13,2.36605254179461)
(14,2.29277616317126)
(15,2.47477519314392)
(16,3.00472032098183)
(17,3.2057111923129)
(18,3.07623426911907)
(19,5.10995850622407)
};
% D(4x6)/R
\addplot[orange,smooth,very thick, densely dashdotdotted] coordinates {
(1,1.12592436060939)
(2,1.1416277345643)
(3,1.15493608350897)
(4,1.17287537982304)
(5,1.18928378647121)
(6,1.21764837743744)
(7,1.23986528797868)
(8,1.63270662580743)
(9,1.69689858754951)
(10,1.81796793840262)
(11,1.91079346266163)
(12,2.00377547167886)
(13,2.13381172204702)
(14,2.32853375151472)
(15,2.49760273972603)
(16,2.61409937888199)
(17,2.93074606891937)
(18,3.15624387375025)
(19,3.40562096467907)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\end{figure}

%\end{document}

==> Figures_Appendix.tex <==
%\input{Preambulum}

\begin{figure}[t]
\centering
\caption{Design $D(8+6)$, which has been used in the men's \\
handball \href{https://en.wikipedia.org/wiki/EHF_Champions_League}{EHF Champions League} since the \href{https://en.wikipedia.org/wiki/2015\%E2\%80\%9316_EHF_Champions_League}{2015/16 season}}
\label{Fig_A1}

\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Group stage}
  \label{Fig_A1a}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group A} \\ \midrule
    A1 \\ \midrule
    A2 \\
    A3 \\ 
    A4 \\ 
    A5 \\
    A6 \\ \midrule
    A7 \\ 
    A8 \\ \bottomrule
    \end{tabular}
    }
    (-2,0) coordinate (B) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group B} \\ \midrule
    B1 \\ \midrule
    B2 \\
    B3 \\ 
    B4 \\
    B5 \\
    B6 \\ \midrule
    B7 \\ 
    B8 \\ \bottomrule
    \end{tabular}
    }
    (2,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group C} \\ \midrule
    C1 \\
    C2 \\ \midrule
    C3 \\ 
    C4 \\
    C5 \\
    C6 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (D) node {
    \begin{tabular}{c} \toprule
    \textbf{Group D} \\ \midrule
    D1 \\
    D2 \\ \midrule
    D3 \\ 
    D4 \\
    D5 \\
    D6 \\ \bottomrule
    \end{tabular}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Play-off}
  \label{Fig_A1b}
  
  \begin{tikzpicture}[
  level distance=4cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=6cm},
  level 2/.style={sibling distance=3cm},
  level 3/.style={sibling distance=1.5cm},
  legend/.style={inner sep=3pt}
]
\node (1) {\Pair{K1}{C2}{D1}};
\node[legend] at ([xshift=8cm]1) {{\Pair{K2}{C1}{D2}}};
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Knockout stage}
  \label{Fig_A1c}
  
  \begin{tikzpicture}[
  level distance=6cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=3cm},
  level 2/.style={sibling distance=1.5cm},
  legend/.style={inner sep=3pt}
]
\node (1) {
\begin{tabular}{|>{\centering\arraybackslash}m{0.75cm}|>{\centering\arraybackslash}m{1.5cm}|}
  \hline
  \multirow{4}{*}{F4} & $\mathcal{W}$/QF1 \\ \cline{2-2}
   & $\mathcal{W}$/QF2 \\ \cline{2-2}
   & $\mathcal{W}$/QF3 \\ \cline{2-2}
   & $\mathcal{W}$/QF4 \\ \hline
  \end{tabular}
}
[edge from parent fork left,grow=left]
child {node (2) {\Pair{QF1}{$\mathcal{W}$/M1}{$\mathcal{W}$/M4}}
child {node (3) {\Pair{M1}{$\mathcal{W}$/K1}{A2}}
} % (3)
child {node {\Pair{M4}{A6}{B3}}
} % (2)
} % (1)
child {node {\Pair{QF2}{$\mathcal{W}$/M2}{$\mathcal{W}$/M3}}
child {node {\Pair{M2}{$\mathcal{W}$/K2}{B2}}
} % (3)
child {node {\Pair{M3}{A3}{B6}}
} % (2)
}
child {node {\Pair{QF3}{$\mathcal{W}$/M6}{A1}}
child {node {\Pair{M6}{A5}{B4}}
} % (3)
child {node {A1}
} % (2)
} % (1)
child {node {\Pair{QF4}{$\mathcal{W}$/M5}{B1}}
child {node {\Pair{M5}{A4}{B5}}
} % (3)
child {node {B1}
} % (2)
};
\node[legend] at ([yshift=1cm]3) (QF) {\textbf{Phase 1}};
\node[legend] at (2|-QF) {\textbf{Quarter-finals}};
\node[legend] at (1|-QF) {\textbf{Final Four}};
\end{tikzpicture}
\end{subfigure}

\end{figure}

\begin{figure}[ht!]
\centering
\caption{Design $D(4 \times 7)$, a traditional alternative format with $28$ teams}
\label{Fig_A2}

\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Group stage}
  \label{Fig_A2a}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group A} \\ \midrule
    A1 \\
    A2 \\ \midrule
    A3 \\ 
    A4 \\ 
    A5 \\
    A6 \\ \midrule
    A7 \\ \bottomrule
    \end{tabular}
    }
    (-2,0) coordinate (B) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group B} \\ \midrule
    B1 \\
    B2 \\ \midrule
    B3 \\ 
    B4 \\
    B5 \\
    B6 \\ \midrule
    B7 \\ \bottomrule
    \end{tabular}
    }
    (2,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group C} \\ \midrule
    C1 \\
    C2 \\ \midrule
    C3 \\ 
    C4 \\
    C5 \\
    C6 \\ \midrule
    C7 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (D) node {
    \begin{tabular}{c} \toprule
    \textbf{Group D} \\ \midrule
    D1 \\
    D2 \\ \midrule
    D3 \\ 
    D4 \\
    D5 \\
    D6 \\ \midrule
    D7 \\ \bottomrule
    \end{tabular}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Knockout stage}
  \label{Fig_A2b}
  
  \begin{tikzpicture}[
  level distance=4cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=4cm},
  level 2/.style={sibling distance=2cm},
  level 3/.style={sibling distance=1cm},
  legend/.style={inner sep=3pt}
]
\node (1) {
\begin{tabular}{|>{\centering\arraybackslash}m{0.75cm}|>{\centering\arraybackslash}m{1.5cm}|}
  \hline
  \multirow{4}{*}{F4} & $\mathcal{W}$/QF1 \\ \cline{2-2}
   & $\mathcal{W}$/QF2 \\ \cline{2-2}
   & $\mathcal{W}$/QF3 \\ \cline{2-2}
   & $\mathcal{W}$/QF4 \\ \hline
  \end{tabular}
}
[edge from parent fork left,grow=left]
child {node (2) {\Pair{QF1}{$\mathcal{W}$/L1}{$\mathcal{W}$/L8}}
child {node (3) {\Pair{L1}{$\mathcal{W}$/K6}{A1}}
child {node (4) {\Pair{K6}{C4}{D5}}}
child {node {A1}}
} % (3)
child {node {\Pair{L8}{$\mathcal{W}$/K4}{D2}}
child {node {\Pair{K4}{A6}{B3}}}
child {node {D2}
} % (3)
} % (2)
} % (1)
child {node {\Pair{QF2}{$\mathcal{W}$/L3}{$\mathcal{W}$/L6}}
child {node {\Pair{L3}{$\mathcal{W}$/K7}{B1}}
child {node {\Pair{K7}{C5}{D4}}}
child {node {B1}}
} % (3)
child {node {\Pair{L6}{$\mathcal{W}$/K1}{C2}}
child {node {\Pair{K1}{A3}{B6}}}
child {node {C2}
} % (3)
} % (2)
}
child {node {\Pair{QF3}{$\mathcal{W}$/L2}{$\mathcal{W}$/L7}}
child {node {\Pair{L2}{$\mathcal{W}$/K5}{A2}}
child {node {\Pair{K5}{C3}{D6}}}
child {node {A2}}
} % (3)
child {node {\Pair{L7}{$\mathcal{W}$/K3}{D1}}
child {node {\Pair{K3}{A5}{B4}}}
child {node {D1}
} % (3)
} % (2)
} % (1)
child {node {\Pair{QF4}{$\mathcal{W}$/L4}{$\mathcal{W}$/L5}}
child {node {\Pair{L4}{$\mathcal{W}$/K8}{B2}}
child {node {\Pair{K8}{C6}{D3}}}
child {node {B2}}
} % (3)
child {node {\Pair{L5}{$\mathcal{W}$/K2}{C1}}
child {node {\Pair{K2}{A4}{B3}}}
child {node {C1}
} % (3)
} % (2)
};
\node[legend] at ([yshift=1cm]4) (R16) {\textbf{Phase 1}};
\node[legend] at (3|-R16) {\textbf{Round of 16}};
\node[legend] at (2|-R16) {\textbf{Quarter-finals}};
\node[legend] at (1|-R16) {\textbf{Final Four}};
\end{tikzpicture}
\end{subfigure}
\end{figure}

\begin{figure}[ht!]
\centering
\caption{Design $D(4 \times 6)$, the previous format \\
of the men's handball \href{https://en.wikipedia.org/wiki/EHF_Champions_League}{EHF Champions League}}
\label{Fig_A3}

\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Group stage}
  \label{Fig_A3a}

\begin{tikzpicture}[scale=1, auto=center, transform shape, >=triangle 45]
  \path
    (-6,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group A} \\ \midrule
    A1 \\
    A2 \\
    A3 \\ 
    A4 \\ \midrule
    A5 \\
    A6 \\ \bottomrule
    \end{tabular}
    }
    (-2,0) coordinate (B) node { 
    \begin{tabular}{c} \toprule
    \textbf{Group B} \\ \midrule
    B1 \\
    B2 \\
    B3 \\ 
    B4 \\ \midrule
    B5 \\
    B6 \\ \bottomrule
    \end{tabular}
    }
    (2,0) coordinate (A) node {
    \begin{tabular}{c} \toprule
    \textbf{Group C} \\ \midrule
    C1 \\
    C2 \\
    C3 \\ 
    C4 \\ \midrule
    C5 \\
    C6 \\ \bottomrule
    \end{tabular}
    }
    (6,0) coordinate (D) node {
    \begin{tabular}{c} \toprule
    \textbf{Group D} \\ \midrule
    D1 \\
    D2 \\
    D3 \\ 
    D4 \\ \midrule
    D5 \\
    D6 \\ \bottomrule
    \end{tabular}
    };
\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
  \centering
  \subcaption{Knockout stage}
  \label{Fig_A3b}
  
  \begin{tikzpicture}[
  level distance=6cm,every node/.style={minimum width=2cm,inner sep=0pt},
  edge from parent/.style={ultra thick,draw},
  level 1/.style={sibling distance=6cm},
  level 2/.style={sibling distance=1.5cm},
  legend/.style={inner sep=5pt}
]
\node (1) {
\begin{tabular}{|>{\centering\arraybackslash}m{0.75cm}|>{\centering\arraybackslash}m{1.5cm}|}
  \hline
  \multirow{4}{*}{F4} & $\mathcal{W}$/QF1 \\ \cline{2-2}
   & $\mathcal{W}$/QF2 \\ \cline{2-2}
   & $\mathcal{W}$/QF3 \\ \cline{2-2}
   & $\mathcal{W}$/QF4 \\ \hline
  \end{tabular}
}
[edge from parent fork left,grow=left]
child {node (2) {
\begin{tabular}{|>{\centering\arraybackslash}m{1cm}|>{\centering\arraybackslash}m{1.5cm}|}
  \hline
  \multirow{2}{*}{QF} & $\mathcal{W}$/K1 \\ \cline{2-2}
   & $\mathcal{W}$/K2 \\ \cline{2-2}
  \multirow{2}{*}{Pot 1} & $\mathcal{W}$/K3 \\ \cline{2-2}
   & $\mathcal{W}$/K4 \\ \hline
  \end{tabular}
}
child {node (3) {\WidePair{K1}{A1}{B4/C4/D4}}
} % (3)
child {node {\WidePair{K2}{B1}{A4/C4/D4}}
} % (2)
child {node {\WidePair{K3}{C1}{A4/B4/D4}}
} % (3)
child {node {\WidePair{K4}{D1}{A4/B4/C4}}
} % (2)
}
child {node (2) {
\begin{tabular}{|>{\centering\arraybackslash}m{1cm}|>{\centering\arraybackslash}m{1.5cm}|}
  \hline
  \multirow{2}{*}{QF} & $\mathcal{W}$/K5 \\ \cline{2-2}
   & $\mathcal{W}$/K6 \\ \cline{2-2}
  \multirow{2}{*}{Pot 2} & $\mathcal{W}$/K7 \\ \cline{2-2}
   & $\mathcal{W}$/K8 \\ \hline
  \end{tabular}
}
child {node (3) {\WidePair{K5}{A2}{B3/C3/D3}}
} % (3)
child {node {\WidePair{K6}{B2}{A3/C3/D3}}
} % (2)
child {node {\WidePair{K7}{C2}{A3/B3/D3}}
} % (3)
child {node {\WidePair{K8}{D2}{A3/B3/C3}}
} % (2)
};
\node[legend] at ([yshift=-2cm]3|-R16) {\textbf{Round of 16}};
\node[legend] at ([yshift=-2cm]2|-R16) {\textbf{Quarter-finals}};
\node[legend] at ([yshift=-2cm]1|-R16) {\textbf{Final Four}};
\end{tikzpicture}
\end{subfigure}
\end{figure}

%\end{document}
